Linear-quadratic mean-field-type difference games with coupled affine inequality constraints

In this letter, we study a class of linear-quadratic mean-field-type difference games with coupled affine inequality constraints. We show that the mean-field-type equilibrium can be characterized by the existence of a multiplier process which satisfies some implicit complementarity conditions. Further, we show that the equilibrium strategies can be computed by reformulating these conditions as a single large-scale linear complementarity problem. We illustrate our results with an energy storage problem arising in the management of microgrids.

==> Plot1_ver3.tex <==
%%  Plot1
\subfloat[]{\begin{tikzpicture}[scale=0.5,>=latex']
  		\tikzset{every pin/.append style={font=\large}}
  	\begin{groupplot}[
  		group style={
  			group size=1 by 2,
  			horizontal sep=1.25cm,
  		},normalsize]
  		%
  		\nextgroupplot[
  		width=0.475\textwidth,
  		height=0.52\textwidth,
  		xmin=0,xmax=140,ymin=-0, ymax=11, xlabel = {time [h] },ylabel={Load and generator production levels},legend pos = north west,
  		grid=both
  		]

		\addplot[color=Red!100, line width=1.0pt, dashed,  very thick] table{DataGSnew/Eu1.dat}; \addlegendentry{$\E[u_k^1]$};
		\addplot[color=RoyalBlue, line width=1.0pt, solid, thin ] table{DataGSnew/u1.dat}; \addlegendentry{$u_k^1$};
  \addplot[color=magenta!100, line width=1.0pt, dashed, very  thick] table{DataGSnew/Eu2.dat}; \addlegendentry{$\E[u_k^2]$};
		\addplot[color=Green, line width=1.0pt, solid, thin ] table{DataGSnew/u2.dat}; \addlegendentry{$u_k^2$};
		  		\addplot[color= RedOrange , line width=1.0pt, solid , thin] table{DataGSnew/L.dat}; \addlegendentry{$L_k$}; 
  \draw[-,black!50,dashed,thick](0,4.5) to (140,4.5)node[xshift=-1cm,above,black]{\large{$\bar{u}^{1}$}};
  \draw[-,black!50,dashed,thick](0,7) to (140,7)node[xshift=-1cm,above,black]{\large{$\bar{u}^{2}$}};
  \draw[-,black!50,dashed,thick](0,1.5) to (140,1.5)node[xshift=-3.5cm,above,black]{\large{$\underline{u}^{1}$}};
  \draw[-,black!50,dashed,thick](0,0.5) to (140,0.5)node[xshift=-3.5cm, yshift=-0.7,above,black]{\large{$\underline{u}^{2}$}};
\end{groupplot}
    \end{tikzpicture}
\label{fig:fig2a}}
%%  Plot3
\subfloat[]{\begin{tikzpicture}[scale=0.5,>=latex']
	    \tikzset{every pin/.append style={font=\large}}
	    \begin{groupplot}[
	    	group style={
	    		group size=1 by 2,
	    		horizontal sep=1.25cm,
	    	},normalsize]
	    	%
	    	\nextgroupplot[
	    	width=0.475\textwidth,
	    	height=0.375  \textwidth,
	    	xmin=0,xmax=140,ymin=-1.5, ymax=7, 
	    	ylabel={Storage level },legend pos = north east,grid=both, 
	    	legend style={at={(0.3,0.8)},anchor=west}
	    	]
 
		\addplot[color=Red!100, line width=1.0pt, dashed, very thick] 
            table{DataGSnew/Ex.dat}; \addlegendentry{$\E[x_k]$};
		\addplot[color=RoyalBlue, line width=1.0pt, solid, thin] 
            table{DataGSnew/x.dat}; \addlegendentry{$x_k$};
        \addplot[color=Green, line width=1.0pt, solid, thick] 
            table{DataGSnew/state_diff.dat}; \addlegendentry{$\E[x_{k+1}]-\E[x_k]$};
            \draw[-,black!50,dashed,thick](0,1.5) to (140,1.5)node[xshift=-5.5cm,above,black]{\large{$\underline{x}$}};
  	\nextgroupplot[
  width=0.475\textwidth,
  height=0.175\textwidth,
 xmin=0,xmax=140,ymin=-4, ymax=4, xlabel = {time [h] },ylabel={Disturbance},
 grid=both, legend style={at={(0.7,0.9)},anchor=west}, 
 grid style={line width=.1pt, draw=gray!25}
  ]
  	\addplot[color=RoyalBlue, line width=1.0pt, solid, thin] table{DataGSnew/noise.dat}; \addlegendentry{$w_k$};
\end{groupplot}
      \end{tikzpicture}
  \label{fig:fig2b}
%%  Plot4
 }

